Asymmetrically connected reservoir networks learn better

We show that connectivity within the high-dimensional recurrent layer of a reservoir network is crucial for its performance. To this end, we systematically investigate the impact of network connectivity on its performance, i.e., we examine the symmetry and structure of the reservoir in relation to its computational power. Reservoirs with random and asymmetric connections are found to perform better for an exemplary Mackey-Glass time series than all structured reservoirs, including biologically inspired connectivities, such as small-world topologies. This result is quantified by the information processing capacity of the different network topologies which becomes highest for asymmetric and randomly connected networks.

==> ipc-d3-1.tex <==
% Figure for IPC_d=3 for degree combination (1,1,1)
\begin{tikzpicture}[scale=1, transform shape, delaybox/.style={rectangle, thick, draw=black!60, fill=black!5, text width=8mm, minimum width=8mm, minimum height=5mm, align=center}, box/.style={rectangle, thick, draw=blue!60, fill=blue!5, text width=8mm, minimum width=8mm, minimum height=5mm, align=center}]

    % \node at (-3,0) (input) {$ \mathbf{u} $};
    \node at (0,0) [delaybox] (box) {$ \xi_{k} $};
    \node at (1,0) [delaybox] (box) {$ \xi_{k-1} $};
    \node at (2,0) [delaybox] (box) {$ \xi_{k-2} $};
    \node at (3,0) [delaybox] (box) {$ \xi_{k-3} $};
    \node at (4,0) [delaybox] (box) {$ \xi_{k-4} $};
    \node at (5,0) [delaybox, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,0) [delaybox] (box) {$ \xi_{k-49} $};
    \node at (7,0) [delaybox] (box) {$ \xi_{k-50} $};

    \node at (0,-0.7) [box] (box) {$ P_1 $};
    \node at (1,-0.7) [box] (box) {$ P_1$};
    \node at (2,-0.7) [box] (box) {$ P_1$};
    \node at (3,-0.7) [box] (box) {$ 1 $};
    \node at (4,-0.7) [box] (box) {$ 1 $};
    \node at (5,-0.7) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-0.7) [box] (box) {$ 1$};
    \node at (7,-0.7) [box] (box) {$ 1$};

    \node at (0,-1.4) [box] (box) {$ 1 $};
    \node at (1,-1.4) [box] (box) {$ P_1 $};
    \node at (2,-1.4) [box] (box) {$ P_1 $};
    \node at (3,-1.4) [box] (box) {$ P_1 $};
    \node at (4,-1.4) [box] (box) {$ 1 $};
    \node at (5,-1.4) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-1.4) [box] (box) {$ 1$};
    \node at (7,-1.4) [box] (box) {$ 1 $};

    \node at (2,-2.1) [box, draw=white, fill=white, minimum height=5mm] (box) {$ \vdots $};
    \node at (6.5,-2.1) [box, draw=white, fill=white, minimum height=5mm] (box) {$ \vdots $};

    \node at (0,-3.0) [box] (box) {$ P_1 $};
    \node at (1,-3.0) [box] (box) {$ 1 $};
    \node at (2,-3.0) [box] (box) {$ 1 $};
    \node at (3,-3.0) [box] (box) {$ P_1 $};
    \node at (4,-3.0) [box] (box) {$ 1 $};
    \node at (5,-3.0) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-3.0) [box] (box) {$ P_1$};
    \node at (7,-3.0) [box] (box) {$ 1 $};

    \node at (2,-3.7) [box, draw=white, fill=white, minimum height=5mm] (box) {$ \vdots $};
    \node at (6.5,-3.7) [box, draw=white, fill=white, minimum height=5mm] (box) {$ \vdots $};

    \node at (0,-4.6) [box] (box) {$ 1 $};
    \node at (1,-4.6) [box] (box) {$ 1 $};
    \node at (2,-4.6) [box] (box) {$ 1 $};
    \node at (3,-4.6) [box] (box) {$ 1 $};
    \node at (4,-4.6) [box] (box) {$ P_1 $};
    \node at (5,-4.6) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-4.6) [box] (box) {$ P_1$};
    \node at (7,-4.6) [box] (box) {$ P_1 $};
\end{tikzpicture}


==> ipc-d3-2.tex <==
% Figure for IPC_d=3 for degree combination (1,2)
\begin{tikzpicture}[scale=1, transform shape, delaybox/.style={rectangle, thick, draw=black!60, fill=black!5, text width=8mm, minimum width=8mm, minimum height=5mm, align=center}, box/.style={rectangle, thick, draw=blue!60, fill=blue!5, text width=8mm, minimum width=8mm, minimum height=5mm, align=center}]

    % \node at (-3,0) (input) {$ \mathbf{u} $};
    \node at (0,0) [delaybox] (box) {$ \xi_{k} $};
    \node at (1,0) [delaybox] (box) {$ \xi_{k-1} $};
    \node at (2,0) [delaybox] (box) {$ \xi_{k-2} $};
    \node at (3,0) [delaybox] (box) {$ \xi_{k-3} $};
    \node at (4,0) [delaybox] (box) {$ \xi_{k-4} $};
    \node at (5,0) [delaybox, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,0) [delaybox] (box) {$ \xi_{k-49} $};
    \node at (7,0) [delaybox] (box) {$ \xi_{k-50} $};

    \node at (0,-0.7) [box] (box) {$ P_1 $};
    \node at (1,-0.7) [box] (box) {$ P_2$};
    \node at (2,-0.7) [box] (box) {$ 1$};
    \node at (3,-0.7) [box] (box) {$ 1 $};
    \node at (4,-0.7) [box] (box) {$ 1 $};
    \node at (5,-0.7) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-0.7) [box] (box) {$ 1$};
    \node at (7,-0.7) [box] (box) {$ 1$};

    \node at (0,-1.4) [box] (box) {$ P_2 $};
    \node at (1,-1.4) [box] (box) {$ P_1$};
    \node at (2,-1.4) [box] (box) {$ 1$};
    \node at (3,-1.4) [box] (box) {$ 1 $};
    \node at (4,-1.4) [box] (box) {$ 1 $};
    \node at (5,-1.4) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-1.4) [box] (box) {$ 1$};
    \node at (7,-1.4) [box] (box) {$ 1$};

    \node at (2,-2.1) [box, draw=white, fill=white, minimum height=5mm] (box) { $ \vdots $ };
    \node at (6.5,-2.1) [box, draw=white, fill=white, minimum height=5mm] (box) { $ \vdots $ };

    \node at (0,-3.0) [box] (box) {$ 1 $};
    \node at (1,-3.0) [box] (box) {$ P_1 $};
    \node at (2,-3.0) [box] (box) {$ 1 $};
    \node at (3,-3.0) [box] (box) {$ 1 $};
    \node at (4,-3.0) [box] (box) {$ 1 $};
    \node at (5,-3.0) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-3.0) [box] (box) {$ P_2$};
    \node at (7,-3.0) [box] (box) {$ 1 $};

    \node at (0,-3.7) [box] (box) {$ 1 $};
    \node at (1,-3.7) [box] (box) {$ P_2 $};
    \node at (2,-3.7) [box] (box) {$ 1 $};
    \node at (3,-3.7) [box] (box) {$ 1 $};
    \node at (4,-3.7) [box] (box) {$ 1 $};
    \node at (5,-3.7) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-3.7) [box] (box) {$ P_1$};
    \node at (7,-3.7) [box] (box) {$ 1 $};

    \node at (2,-4.4) [box, draw=white, fill=white, minimum height=5mm] (box) { $ \vdots $ };
    \node at (6.5,-4.4) [box, draw=white, fill=white, minimum height=5mm] (box) { $ \vdots $ };

    \node at (0,-5.3) [box] (box) {$ 1 $};
    \node at (1,-5.3) [box] (box) {$ 1 $};
    \node at (2,-5.3) [box] (box) {$ 1 $};
    \node at (3,-5.3) [box] (box) {$ 1 $};
    \node at (4,-5.3) [box] (box) {$ 1 $};
    \node at (5,-5.3) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-5.3) [box] (box) {$ P_1$};
    \node at (7,-5.3) [box] (box) {$ P_2 $};

    \node at (0,-5.8) [box] (box) {$ 1 $};
    \node at (1,-5.8) [box] (box) {$ 1 $};
    \node at (2,-5.8) [box] (box) {$ 1 $};
    \node at (3,-5.8) [box] (box) {$ 1 $};
    \node at (4,-5.8) [box] (box) {$ 1 $};
    \node at (5,-5.8) [box, draw=white, fill=white, text width=6mm] (box) {$ \cdots $};
    \node at (6,-5.8) [box] (box) {$ P_2$};
    \node at (7,-5.8) [box] (box) {$ P_1 $};
\end{tikzpicture}

